xVGAE: A Hierarchical Variational Graph Autoencoder for Exchangeable Graphs

Graphs play a crucial role in many applications, ranging from drug discovery to social network modeling and astronomy. Generative models for graphs have substantially advanced in recent years, but we identify relatively simple scenarios where state-of-the-art models struggle to converge within a standard compute budget, or exhibit prohibitively slow generation times. We propose a generative architecture that achieves quality competitive with state-of-the-art models and is orders of magnitude faster at generation. Our approach is inspired by the Aldous-Hoover theorem, a classic representation theorem that characterizes any probability distribution of graphs that is invariant to permutations of node indices or exchangeable. This theorem establishes that three ingredients suffice: a graph-level latent variable, a set of exchangeable node-specific latent variables, and a so-called graphon function that maps graph- and node-level variables to the probability of an edge between any node pair. Given a training set of graphs, our exchangeable Variational Graph AutoEncoder (xVGAE) learns an approximation to their underlying graphons, as well as graph- and node-level latent variables. We show that our xVGAE encodes latent representations that correlate with graph- and node-level properties, and can (quickly, in one shot) generate new graphs that closely match key training set statistics.

==> Diagrams/Final_diagram/New_diagram.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    >=Stealth,
    encbg/.style={fill={rgb,255:red,116; green,130; blue,148}, draw={rgb,255:red,82; green,94; blue,110}, line width=1.1pt, rounded corners=6pt, drop shadow={opacity=0.18, shadow xshift=1pt, shadow yshift=-1.5pt}},
    encsub/.style={fill={rgb,255:red,219; green,233; blue,249}, draw={rgb,255:red,158; green,186; blue,222}, line width=0.9pt, rounded corners=3.5pt, minimum width=3.1cm, minimum height=1.15cm, align=center},
    decbg/.style={fill={rgb,255:red,184; green,219; blue,196}, draw={rgb,255:red,126; green,168; blue,140}, line width=1.1pt, rounded corners=6pt, drop shadow={opacity=0.18, shadow xshift=1pt, shadow yshift=-1.5pt}},
    decsub/.style={fill={rgb,255:red,248; green,252; blue,249}, draw={rgb,255:red,162; green,196; blue,172}, line width=0.9pt, rounded corners=4pt, align=center},
    optbox/.style={fill={rgb,255:red,232; green,240; blue,226}, draw={rgb,255:red,130; green,166; blue,138}, line width=0.9pt, dashed, rounded corners=4pt, minimum width=2.55cm, minimum height=0.92cm, align=center, font=\small},
    iobox/.style={fill={rgb,255:red,242; green,243; blue,245}, draw={rgb,255:red,90; green,98; blue,110}, line width=1.1pt, rounded corners=4pt, minimum width=1.25cm, minimum height=1.0cm, align=center, font=\large, drop shadow={opacity=0.15, shadow xshift=1pt, shadow yshift=-1pt}},
    latent/.style={circle, fill={rgb,255:red,246; green,194; blue,112}, draw={rgb,255:red,196; green,142; blue,64}, line width=1.1pt, minimum size=1.12cm, font=\large, drop shadow={opacity=0.15, shadow xshift=1pt, shadow yshift=-1pt}},
    plate/.style={draw={rgb,255:red,70; green,70; blue,70}, line width=0.75pt, rounded corners=3.5pt},
    infarrow/.style={->, dashed, draw={rgb,255:red,78; green,129; blue,189}, line width=1.25pt},
    priarrow/.style={->, draw={rgb,255:red,184; green,76; blue,62}, line width=1.25pt},
    decarrow/.style={->, draw={rgb,255:red,112; green,161; blue,122}, line width=1.25pt},
    priortext/.style={text={rgb,255:red,168; green,56; blue,43}, font=\normalsize}
]

\draw[encbg] (0, -2.35) rectangle (3.65, 2.35);
\node[font=\bfseries\large, text=black] at (1.825, 1.92) {Encoder};
\node[encsub] (enc_global) at (1.825, 0.82) {Global\\[2pt] $q_\phi(z_0 \mid A)$};
\node[encsub] (enc_local)  at (1.825, -1.08) {Local\\[2pt] $q_\phi(z_i \mid z_0, A)$};

\node[iobox] (A_in) at (-1.35, -0.13) {$A$};
\draw[infarrow] (A_in.east) -- (0, -0.13);
\draw[infarrow] (enc_global.south) -- (enc_local.north);

\node[latent] (z0) at (5.95, 0.98) {$z_0$};
\node[priortext, above=2pt of z0, xshift=14pt] {$p_\theta(z_0)$};

\node[latent] (zi) at (5.95, -1.08) {$z_i$};
\draw[plate] (5.12, -1.92) rectangle (6.78, -0.28);
\node[font=\small] at (6.48, -1.72) {$n$};

\draw[priarrow] (z0.south) -- (zi.north) node[midway, right=2pt, priortext] {$p_\theta(z_i \mid z_0)$};
\draw[infarrow] (enc_global.east) -- ++(0.65, 0) |- (z0.west);
\draw[infarrow] (enc_local.east) -- (zi.west);

\draw[decbg] (7.65, -2.35) rectangle (14.45, 2.35);
\node[font=\bfseries\large, text=black] at (11.05, 1.92) {Decoder};

\draw[decsub] (7.95, -1.98) rectangle (10.95, 1.15);
\node[font=\normalsize] at (9.45, 0.82) {Refiner};
\node[font=\large] at (9.45, 0.25) {$h_i$};
\node[font=\small] at (9.45, -0.25) {Node MLP + FiLM};
\node[optbox] (opt_att) at (9.45, -1.22) {Optional\\[-1pt] Attention};

\draw[decsub] (11.25, -1.98) rectangle (14.15, 1.15);
\node[font=\normalsize] at (12.70, 0.82) {Bilinear Head};
\node[font=\normalsize] at (12.70, -0.10) {$p_\theta(A_{ij} \mid h_i, h_j, z_0)$};
\node[font=\small] at (12.70, -0.78) {Edge Readout};

\draw[decarrow] (z0.east) -- ++(0.62, 0) -- ++(0, 0.62) -| (9.45, 1.15);
\draw[decarrow] (9.45, 1.60) -| (12.70, 1.15);
\draw[decarrow] (zi.east) -- (7.95, -1.08);
\draw[decarrow] (10.95, -0.25) -- (11.25, -0.25);

\node[iobox] (A_out) at (15.80, -0.13) {$\hat{A}$};
\draw[decarrow] (14.45, -0.13) -- (A_out.west);

\begin{scope}[yshift=-3.05cm]
    \draw[infarrow] (3.4, 0) -- (4.15, 0) node[right=3pt, text=black, font=\normalsize] {Inference};
    \draw[priarrow] (6.3, 0) -- (7.05, 0) node[right=3pt, text=black, font=\normalsize] {prior};
    \draw[decarrow] (8.55, 0) -- (9.30, 0) node[right=3pt, text=black, font=\normalsize] {decoder};
\end{scope}
\end{tikzpicture}
